Donut Regression Discontinuity Designs

Donut regression discontinuity (RD) designs exclude observations in a neighborhood around the cutoff. They are widely used in empirical work to address concerns about manipulation, sorting, or measurement error in the running variable. Despite their popularity, donut RD estimators are typically implemented heuristically, with limited formal guidance and unclear implications for bias, variance, and statistical inference. This paper provides a theoretical analysis of donut RD designs within the local linear estimation framework. We derive new results for point estimation, inference, and specification testing in donut RD designs. We show that donut trimming affects the bias and variance of the estimator and thus introduces substantial additional uncertainty relative to conventional RD estimators. We further show that recently developed bias-aware confidence intervals accurately account for this additional uncertainty without requiring modifications. Finally, we formalize specification tests based on comparing conventional and donut RD estimators to allow for valid statistical inference. The results are illustrated with two empirical applications.

==> Graphics/almond-donut.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-26 11:57:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,578.16);
\begin{scope}
\path[clip] ( 74.71, 52.51) rectangle (569.16,569.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,144.46) --
	(569.16,144.46);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,243.03) --
	(569.16,243.03);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,341.60) --
	(569.16,341.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,440.17) --
	(569.16,440.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,538.73) --
	(569.16,538.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.18,287.78) circle (  1.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.83,237.56) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.47,240.82) circle (  4.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.12,317.46) circle (  9.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.76,310.95) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (110.40,310.97) circle (  3.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.05,327.52) circle (  0.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.69,313.85) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (118.34,286.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.98,342.95) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.63,226.10) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.27,197.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.91,203.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.56,264.94) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.20,221.69) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.85,286.93) circle (  3.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.49,249.39) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.13,235.45) circle (  1.38);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.78,545.68) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.42,196.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.07,250.50) circle (  2.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.71,337.95) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.35,123.97) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.00,336.75) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.64,287.99) circle (  0.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.29,291.75) circle (  3.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.93, 93.98) circle (  0.71);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.58,251.86) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.22,118.24) circle (  0.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.86,177.32) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.51,202.23) circle (  3.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.15,296.80) circle ( 10.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.80,198.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (184.44,333.68) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.08,231.87) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (189.73,318.79) circle (  3.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.37,349.18) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.02,249.83) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.66,161.86) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.30,294.54) circle (  0.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.95,202.91) circle (  2.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (205.59,258.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.24,363.86) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.88,344.59) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.53,202.04) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (216.17,327.75) circle (  3.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.81,160.73) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.46,337.95) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.10,379.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.75,240.60) circle (  0.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.39,241.18) circle (  2.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.03,112.16) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.68,129.19) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.32,176.23) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.97,160.73) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (242.61,271.92) circle (  3.34);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.25,129.78) circle (  0.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.90,157.48) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.54,205.20) circle (  0.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.19,277.54) circle ( 11.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.83,245.07) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.48,236.67) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.12,138.67) circle (  0.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.76,327.52) circle (  0.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.41,233.64) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.05,298.11) circle (  3.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.70,290.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.34,261.51) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.98,249.83) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.63,264.94) circle (  0.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.27,171.15) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.92,335.80) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.56,199.01) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.20,203.60) circle (  1.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.85,153.92) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.49,261.97) circle (  3.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.14,292.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.78,226.75) circle (  0.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (303.43,319.15) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (306.07,113.29) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (308.71,260.86) circle (  2.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.36,253.41) circle (  0.77);
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.00,180.00) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.65,116.94) circle (  0.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.29,230.13) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.93,443.06) circle (  4.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.58, 88.29) circle (  0.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.22,270.57) circle (  2.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87,285.22) circle ( 11.48);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.51,193.01) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.16,237.98) circle (  2.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.80,193.29) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.44,320.17) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.09,240.25) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.73,161.86) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.38,278.97) circle (  3.31);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.02,215.84) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.66,206.82) circle (  0.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.31,349.18) circle (  0.80);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.95,266.47) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.60,205.52) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.24,264.94) circle (  0.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.88,250.60) circle (  1.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.53,241.81) circle (  0.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.17,177.32) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.82,256.82) circle (  3.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.46,272.49) circle (  0.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.11,206.17) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.75,210.18) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.39, 75.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.04,182.42) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.68,272.12) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.33,176.23) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.97,180.00) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.61,247.05) circle (  0.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (401.26,248.16) circle (  4.17);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (403.90,265.76) circle ( 11.61);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (406.55,237.56) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (409.19, 84.55) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (411.83,381.45) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (414.48,269.97) circle (  2.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (417.12,191.92) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (419.77,108.98) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (422.41,245.25) circle (  1.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (425.06,218.82) circle (  0.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (427.70,258.93) circle (  3.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (430.34,175.88) circle (  0.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (432.99,211.04) circle (  1.08);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (435.63,103.45) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (438.28,283.82) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (440.92,227.13) circle (  2.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (443.56,261.93) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (446.21,208.48) circle (  0.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (448.85,261.51) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (451.50,119.59) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (454.14,257.67) circle (  3.72);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (456.78,185.46) circle (  0.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (459.43,281.28) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (462.07,259.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (464.72,279.54) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (467.36,255.72) circle (  2.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (470.01,227.47) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (472.65,285.89) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (475.29,225.11) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (477.94,249.97) circle ( 11.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (480.58,258.10) circle (  3.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (483.23,377.22) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (485.87, 84.17) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (488.51,301.44) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (491.16,203.60) circle (  0.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (493.80,167.78) circle (  2.12);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (496.45,161.01) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (499.09, 76.70) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (501.73,366.44) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (504.38,243.03) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (507.02,278.18) circle (  3.42);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (509.67,173.08) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (512.31,253.41) circle (  0.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (514.96,264.43) circle (  1.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (517.60,269.07) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (520.24,194.77) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (522.89,166.84) circle (  1.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (525.53,193.01) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (528.18,140.52) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (530.82,188.75) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (533.46,260.05) circle (  4.10);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (536.11,145.71) circle (  0.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (538.75, 77.69) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (541.40, 79.31) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (544.04,194.68) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (546.68,177.66) circle (  2.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (332.51,276.73) --
	(335.16,276.15) --
	(337.80,275.56) --
	(340.44,274.98) --
	(343.09,274.40) --
	(345.73,273.81) --
	(348.38,273.23) --
	(351.02,272.65) --
	(353.66,272.06) --
	(356.31,271.48) --
	(358.95,270.90) --
	(361.60,270.31) --
	(364.24,269.73) --
	(366.88,269.15) --
	(369.53,268.56) --
	(372.17,267.98) --
	(374.82,267.40) --
	(377.46,266.81) --
	(380.11,266.23) --
	(382.75,265.65) --
	(385.39,265.06) --
	(388.04,264.48) --
	(390.68,263.90) --
	(393.33,263.31) --
	(395.97,262.73) --
	(398.61,262.15) --
	(401.26,261.56) --
	(403.90,260.98) --
	(406.55,260.40) --
	(409.19,259.81) --
	(411.83,259.23) --
	(414.48,258.65) --
	(417.12,258.06) --
	(419.77,257.48) --
	(422.41,256.90) --
	(425.06,256.31) --
	(427.70,255.73) --
	(430.34,255.15) --
	(432.99,254.56) --
	(435.63,253.98) --
	(438.28,253.40) --
	(440.92,252.81) --
	(443.56,252.23) --
	(446.21,251.64) --
	(448.85,251.06) --
	(451.50,250.48) --
	(454.14,249.89) --
	(456.78,249.31) --
	(459.43,248.73) --
	(462.07,248.14) --
	(464.72,247.56) --
	(467.36,246.98) --
	(470.01,246.39) --
	(472.65,245.81) --
	(475.29,245.23) --
	(477.94,244.64) --
	(480.58,244.06) --
	(483.23,243.48) --
	(485.87,242.89) --
	(488.51,242.31) --
	(491.16,241.73) --
	(493.80,241.14) --
	(496.45,240.56) --
	(499.09,239.98) --
	(501.73,239.39) --
	(504.38,238.81) --
	(507.02,238.23) --
	(509.67,237.64) --
	(512.31,237.06) --
	(514.96,236.48) --
	(517.60,235.89) --
	(520.24,235.31) --
	(522.89,234.73) --
	(525.53,234.14) --
	(528.18,233.56) --
	(530.82,232.98) --
	(533.46,232.39) --
	(536.11,231.81) --
	(538.75,231.23) --
	(541.40,230.64) --
	(544.04,230.06) --
	(546.68,229.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.18,302.30) --
	( 99.83,301.78) --
	(102.47,301.26) --
	(105.12,300.74) --
	(107.76,300.22) --
	(110.40,299.70) --
	(113.05,299.18) --
	(115.69,298.66) --
	(118.34,298.14) --
	(120.98,297.62) --
	(123.63,297.10) --
	(126.27,296.57) --
	(128.91,296.05) --
	(131.56,295.53) --
	(134.20,295.01) --
	(136.85,294.49) --
	(139.49,293.97) --
	(142.13,293.45) --
	(144.78,292.93) --
	(147.42,292.41) --
	(150.07,291.89) --
	(152.71,291.37) --
	(155.35,290.85) --
	(158.00,290.33) --
	(160.64,289.81) --
	(163.29,289.29) --
	(165.93,288.77) --
	(168.58,288.25) --
	(171.22,287.73) --
	(173.86,287.21) --
	(176.51,286.69) --
	(179.15,286.16) --
	(181.80,285.64) --
	(184.44,285.12) --
	(187.08,284.60) --
	(189.73,284.08) --
	(192.37,283.56) --
	(195.02,283.04) --
	(197.66,282.52) --
	(200.30,282.00) --
	(202.95,281.48) --
	(205.59,280.96) --
	(208.24,280.44) --
	(210.88,279.92) --
	(213.53,279.40) --
	(216.17,278.88) --
	(218.81,278.36) --
	(221.46,277.84) --
	(224.10,277.32) --
	(226.75,276.80) --
	(229.39,276.28) --
	(232.03,275.76) --
	(234.68,275.23) --
	(237.32,274.71) --
	(239.97,274.19) --
	(242.61,273.67) --
	(245.25,273.15) --
	(247.90,272.63) --
	(250.54,272.11) --
	(253.19,271.59) --
	(255.83,271.07) --
	(258.48,270.55) --
	(261.12,270.03) --
	(263.76,269.51) --
	(266.41,268.99) --
	(269.05,268.47) --
	(271.70,267.95) --
	(274.34,267.43) --
	(276.98,266.91) --
	(279.63,266.39) --
	(282.27,265.87) --
	(284.92,265.35) --
	(287.56,264.83) --
	(290.20,264.30) --
	(292.85,263.78) --
	(295.49,263.26) --
	(298.14,262.74) --
	(300.78,262.22) --
	(303.43,261.70) --
	(306.07,261.18) --
	(308.71,260.66) --
	(311.36,260.14);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (321.93,279.07) --
	(324.58,278.48) --
	(327.22,277.90) --
	(329.87,277.32);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (314.00,259.62) --
	(316.65,259.10) --
	(319.29,258.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.93, 52.51) -- (321.93,569.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (314.00, 52.51) -- (314.00,569.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (329.87, 52.51) -- (329.87,569.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 74.71, 52.51) --
	( 74.71,569.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,138.61) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,237.18) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,335.75) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,434.31) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,532.88) {0.125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,144.46) --
	( 74.71,144.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,243.03) --
	( 74.71,243.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,341.60) --
	( 74.71,341.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,440.17) --
	( 74.71,440.17);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,538.73) --
	( 74.71,538.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 74.71, 52.51) --
	(569.16, 52.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (189.73, 49.51) --
	(189.73, 52.51);

\path[draw=drawColor,line width= 0.7pt,line join=round] (321.93, 49.51) --
	(321.93, 52.51);

\path[draw=drawColor,line width= 0.7pt,line join=round] (454.14, 49.51) --
	(454.14, 52.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (189.73, 34.20) {1450};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (321.93, 34.20) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (454.14, 34.20) {1550};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (321.93, 12.50) {Birthweight};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,310.83) {1-Year Mortality Rate};
\end{scope}
\end{tikzpicture}


==> Graphics/almond-normal.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-26 11:56:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,578.16);
\begin{scope}
\path[clip] ( 74.71, 52.51) rectangle (569.16,569.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,144.46) --
	(569.16,144.46);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,243.03) --
	(569.16,243.03);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,341.60) --
	(569.16,341.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,440.17) --
	(569.16,440.17);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 74.71,538.73) --
	(569.16,538.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.18,287.78) circle (  2.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.83,237.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (102.47,240.82) circle (  4.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.12,317.46) circle ( 10.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.76,310.95) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (110.40,310.97) circle (  3.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.05,327.52) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.69,313.85) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (118.34,286.67) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.98,342.95) circle (  1.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (123.63,226.10) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.27,197.54) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.91,203.60) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (131.56,264.94) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.20,221.69) circle (  1.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.85,286.93) circle (  3.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.49,249.39) circle (  1.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.13,235.45) circle (  1.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.78,545.68) circle (  0.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (147.42,196.38) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.07,250.50) circle (  2.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.71,337.95) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (155.35,123.97) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.00,336.75) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.64,287.99) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (163.29,291.75) circle (  3.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (165.93, 93.98) circle (  0.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.58,251.86) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (171.22,118.24) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (173.86,177.32) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.51,202.23) circle (  3.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (179.15,296.80) circle ( 11.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.80,198.71) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (184.44,333.68) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.08,231.87) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (189.73,318.79) circle (  3.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (192.37,349.18) circle (  1.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.02,249.83) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.66,161.86) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (200.30,294.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.95,202.91) circle (  2.09);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (205.59,258.20) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.24,363.86) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.88,344.59) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.53,202.04) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (216.17,327.75) circle (  3.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.81,160.73) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.46,337.95) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (224.10,379.51) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (226.75,240.60) circle (  0.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.39,241.18) circle (  2.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (232.03,112.16) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.68,129.19) circle (  0.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.32,176.23) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.97,160.73) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (242.61,271.92) circle (  3.41);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (245.25,129.78) circle (  0.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.90,157.48) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.54,205.20) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (253.19,277.54) circle ( 11.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (255.83,245.07) circle (  2.23);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.48,236.67) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (261.12,138.67) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.76,327.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.41,233.64) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.05,298.11) circle (  3.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.70,290.41) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.34,261.51) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.98,249.83) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.63,264.94) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.27,171.15) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.92,335.80) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (287.56,199.01) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.20,203.60) circle (  1.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.85,153.92) circle (  1.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (295.49,261.97) circle (  3.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.14,292.32) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.78,226.75) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (303.43,319.15) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (306.07,113.29) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (308.71,260.86) circle (  2.20);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.36,253.41) circle (  0.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (314.00,180.00) circle (  1.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (316.65,116.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.29,230.13) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.93,443.06) circle (  4.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.58, 88.29) circle (  0.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.22,270.57) circle (  2.63);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.87,285.22) circle ( 11.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (332.51,193.01) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.16,237.98) circle (  2.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.80,193.29) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.44,320.17) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (343.09,240.25) circle (  0.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (345.73,161.86) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (348.38,278.97) circle (  3.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (351.02,215.84) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (353.66,206.82) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (356.31,349.18) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (358.95,266.47) circle (  1.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (361.60,205.52) circle (  2.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (364.24,264.94) circle (  1.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (366.88,250.60) circle (  1.70);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (369.53,241.81) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (372.17,177.32) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (374.82,256.82) circle (  3.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (377.46,272.49) circle (  0.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (380.11,206.17) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (382.75,210.18) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (385.39, 75.99) circle (  0.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (388.04,182.42) circle (  2.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (390.68,272.12) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (393.33,176.23) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (395.97,180.00) circle (  1.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (398.61,247.05) circle (  0.84);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (401.26,248.16) circle (  4.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (403.90,265.76) circle ( 11.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (406.55,237.56) circle (  1.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (409.19, 84.55) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (411.83,381.45) circle (  0.99);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (414.48,269.97) circle (  2.18);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (417.12,191.92) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (419.77,108.98) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (422.41,245.25) circle (  1.11);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (425.06,218.82) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (427.70,258.93) circle (  3.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (430.34,175.88) circle (  0.81);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (432.99,211.04) circle (  1.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (435.63,103.45) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (438.28,283.82) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (440.92,227.13) circle (  2.60);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (443.56,261.93) circle (  1.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (446.21,208.48) circle (  0.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (448.85,261.51) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (451.50,119.59) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (454.14,257.67) circle (  3.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (456.78,185.46) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (459.43,281.28) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (462.07,259.84) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (464.72,279.54) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (467.36,255.72) circle (  2.27);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (470.01,227.47) circle (  1.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (472.65,285.89) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (475.29,225.11) circle (  1.04);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (477.94,249.97) circle ( 11.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (480.58,258.10) circle (  4.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (483.23,377.22) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (485.87, 84.17) circle (  0.86);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (488.51,301.44) circle (  0.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (491.16,203.60) circle (  0.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (493.80,167.78) circle (  2.19);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (496.45,161.01) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (499.09, 76.70) circle (  0.95);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (501.73,366.44) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (504.38,243.03) circle (  0.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (507.02,278.18) circle (  3.48);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (509.67,173.08) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (512.31,253.41) circle (  0.90);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (514.96,264.43) circle (  1.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (517.60,269.07) circle (  1.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (520.24,194.77) circle (  2.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (522.89,166.84) circle (  1.06);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (525.53,193.01) circle (  0.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (528.18,140.52) circle (  0.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (530.82,188.75) circle (  0.98);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (533.46,260.05) circle (  4.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (536.11,145.71) circle (  0.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (538.75, 77.69) circle (  0.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (541.40, 79.31) circle (  0.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (544.04,194.68) circle (  0.87);

\path[draw=drawColor,draw opacity=0.70,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (546.68,177.66) circle (  2.23);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.93,294.65) --
	(324.58,293.77) --
	(327.22,292.89) --
	(329.87,292.00) --
	(332.51,291.12) --
	(335.16,290.24) --
	(337.80,289.36) --
	(340.44,288.47) --
	(343.09,287.59) --
	(345.73,286.71) --
	(348.38,285.82) --
	(351.02,284.94) --
	(353.66,284.06) --
	(356.31,283.18) --
	(358.95,282.29) --
	(361.60,281.41) --
	(364.24,280.53) --
	(366.88,279.64) --
	(369.53,278.76) --
	(372.17,277.88) --
	(374.82,277.00) --
	(377.46,276.11) --
	(380.11,275.23) --
	(382.75,274.35) --
	(385.39,273.46) --
	(388.04,272.58) --
	(390.68,271.70) --
	(393.33,270.81) --
	(395.97,269.93) --
	(398.61,269.05) --
	(401.26,268.17) --
	(403.90,267.28) --
	(406.55,266.40) --
	(409.19,265.52) --
	(411.83,264.63) --
	(414.48,263.75) --
	(417.12,262.87) --
	(419.77,261.99) --
	(422.41,261.10) --
	(425.06,260.22) --
	(427.70,259.34) --
	(430.34,258.45) --
	(432.99,257.57) --
	(435.63,256.69) --
	(438.28,255.81) --
	(440.92,254.92) --
	(443.56,254.04) --
	(446.21,253.16) --
	(448.85,252.27) --
	(451.50,251.39) --
	(454.14,250.51) --
	(456.78,249.63) --
	(459.43,248.74) --
	(462.07,247.86) --
	(464.72,246.98) --
	(467.36,246.09) --
	(470.01,245.21) --
	(472.65,244.33) --
	(475.29,243.44) --
	(477.94,242.56) --
	(480.58,241.68) --
	(483.23,240.80) --
	(485.87,239.91) --
	(488.51,239.03) --
	(491.16,238.15) --
	(493.80,237.26) --
	(496.45,236.38) --
	(499.09,235.50) --
	(501.73,234.62) --
	(504.38,233.73) --
	(507.02,232.85) --
	(509.67,231.97) --
	(512.31,231.08) --
	(514.96,230.20) --
	(517.60,229.32) --
	(520.24,228.44) --
	(522.89,227.55) --
	(525.53,226.67) --
	(528.18,225.79) --
	(530.82,224.90) --
	(533.46,224.02) --
	(536.11,223.14) --
	(538.75,222.26) --
	(541.40,221.37) --
	(544.04,220.49) --
	(546.68,219.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.18,302.69) --
	( 99.83,302.16) --
	(102.47,301.62) --
	(105.12,301.08) --
	(107.76,300.55) --
	(110.40,300.01) --
	(113.05,299.47) --
	(115.69,298.93) --
	(118.34,298.40) --
	(120.98,297.86) --
	(123.63,297.32) --
	(126.27,296.78) --
	(128.91,296.25) --
	(131.56,295.71) --
	(134.20,295.17) --
	(136.85,294.63) --
	(139.49,294.10) --
	(142.13,293.56) --
	(144.78,293.02) --
	(147.42,292.48) --
	(150.07,291.95) --
	(152.71,291.41) --
	(155.35,290.87) --
	(158.00,290.33) --
	(160.64,289.80) --
	(163.29,289.26) --
	(165.93,288.72) --
	(168.58,288.18) --
	(171.22,287.65) --
	(173.86,287.11) --
	(176.51,286.57) --
	(179.15,286.03) --
	(181.80,285.50) --
	(184.44,284.96) --
	(187.08,284.42) --
	(189.73,283.88) --
	(192.37,283.35) --
	(195.02,282.81) --
	(197.66,282.27) --
	(200.30,281.74) --
	(202.95,281.20) --
	(205.59,280.66) --
	(208.24,280.12) --
	(210.88,279.59) --
	(213.53,279.05) --
	(216.17,278.51) --
	(218.81,277.97) --
	(221.46,277.44) --
	(224.10,276.90) --
	(226.75,276.36) --
	(229.39,275.82) --
	(232.03,275.29) --
	(234.68,274.75) --
	(237.32,274.21) --
	(239.97,273.67) --
	(242.61,273.14) --
	(245.25,272.60) --
	(247.90,272.06) --
	(250.54,271.52) --
	(253.19,270.99) --
	(255.83,270.45) --
	(258.48,269.91) --
	(261.12,269.37) --
	(263.76,268.84) --
	(266.41,268.30) --
	(269.05,267.76) --
	(271.70,267.22) --
	(274.34,266.69) --
	(276.98,266.15) --
	(279.63,265.61) --
	(282.27,265.07) --
	(284.92,264.54) --
	(287.56,264.00) --
	(290.20,263.46) --
	(292.85,262.93) --
	(295.49,262.39) --
	(298.14,261.85) --
	(300.78,261.31) --
	(303.43,260.78) --
	(306.07,260.24) --
	(308.71,259.70) --
	(311.36,259.16) --
	(314.00,258.63) --
	(316.65,258.09) --
	(319.29,257.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.93, 52.51) -- (321.93,569.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 74.71, 52.51) --
	( 74.71,569.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,138.61) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,237.18) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,335.75) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,434.31) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 68.11,532.88) {0.125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,144.46) --
	( 74.71,144.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,243.03) --
	( 74.71,243.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,341.60) --
	( 74.71,341.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,440.17) --
	( 74.71,440.17);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 71.71,538.73) --
	( 74.71,538.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 74.71, 52.51) --
	(569.16, 52.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round] (189.73, 49.51) --
	(189.73, 52.51);

\path[draw=drawColor,line width= 0.7pt,line join=round] (321.93, 49.51) --
	(321.93, 52.51);

\path[draw=drawColor,line width= 0.7pt,line join=round] (454.14, 49.51) --
	(454.14, 52.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (189.73, 34.20) {1450};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (321.93, 34.20) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (454.14, 34.20) {1550};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (321.93, 12.50) {Birthweight};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 21.40,310.83) {1-Year Mortality Rate};
\end{scope}
\end{tikzpicture}


==> Graphics/bau_donut_d_treatment.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-26 10:31:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);

\path[] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (355.85,247.45);

\path[] ( 38.56, 30.69) rectangle (355.85,247.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.98,124.99) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.01, 40.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.04, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.07, 40.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.13, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.23, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.35, 89.80) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.38, 53.68) circle (  4.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.42, 89.80) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45,119.36) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.48, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 40.54) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.57, 40.54) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.60, 46.22) circle (  8.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.64, 40.54) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.67, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.70,139.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.73, 65.17) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.76, 40.54) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.79, 79.95) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.82,139.07) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.85,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.92, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.98, 40.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.07, 40.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.11, 40.54) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.14, 49.30) circle ( 11.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.17, 96.84) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.20,106.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.23, 40.54) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.29, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.32,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.36,139.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.39, 40.54) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.42,106.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.45, 40.54) circle (  1.53);
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.48,139.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.51,106.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.58, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.61, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.70,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.73,139.07) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.76,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.80,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.86,119.36) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.89,106.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.92,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.95,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (182.98,106.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.01,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.05, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (189.08,139.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (191.11,198.18) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.14, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.20,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.23,171.91) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.27,106.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.30, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (205.33,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (207.36,171.91) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (209.39, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (211.42,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.45,139.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (215.48,201.76) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.52,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.55,171.91) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.61,153.14) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (225.64,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.67,139.07) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.70,237.59) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.74,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.83,237.59) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.86,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.89,237.59) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (243.92,139.07) circle (  1.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.99,237.59) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.02,219.68) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.05,106.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.08,237.59) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.11,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.14,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.17,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.21,181.29) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.24,185.74) circle (  3.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.27,229.86) circle (  6.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.30,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.36,209.44) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.39,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.42,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.46,188.33) circle (  3.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.49,234.61) circle (  7.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.52,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.55,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.58,163.70) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.61,198.18) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.64,237.59) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.68,204.75) circle (  3.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.71,224.00) circle (  4.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.74,227.49) circle (  5.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.77,237.59) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.80,198.18) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (302.83,129.21) circle (  3.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (304.86,209.44) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (306.89,139.07) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (308.93,237.59) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (310.96,188.33) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.99,203.32) circle (  4.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.02,216.48) circle (  4.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.05,213.46) circle (  6.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.08,193.80) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.11,198.18) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.15,188.33) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.18,204.75) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.21,201.76) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.24,188.33) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.27,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.33,171.91) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.36,171.91) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.40,139.07) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.43,237.59) circle (  1.25);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (247.99,225.09) --
	(250.02,224.45) --
	(252.05,223.81) --
	(254.08,223.16) --
	(256.11,222.52) --
	(258.14,221.88) --
	(260.17,221.24) --
	(262.21,220.60) --
	(264.24,219.96) --
	(266.27,219.32) --
	(268.30,218.68) --
	(272.36,217.39) --
	(274.39,216.75) --
	(276.42,216.11) --
	(278.46,215.47) --
	(280.49,214.83) --
	(282.52,214.19) --
	(284.55,213.55) --
	(286.58,212.90) --
	(288.61,212.26) --
	(290.64,211.62) --
	(292.68,210.98) --
	(294.71,210.34) --
	(296.74,209.70) --
	(298.77,209.06) --
	(300.80,208.41) --
	(302.83,207.77) --
	(304.86,207.13) --
	(306.89,206.49) --
	(308.93,205.85) --
	(310.96,205.21) --
	(312.99,204.57) --
	(315.02,203.93) --
	(317.05,203.28) --
	(319.08,202.64) --
	(321.11,202.00) --
	(323.15,201.36) --
	(325.18,200.72) --
	(327.21,200.08) --
	(329.24,199.44) --
	(331.27,198.79) --
	(335.33,197.51) --
	(337.36,196.87) --
	(339.40,196.23) --
	(341.43,195.59);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.98, 61.44) --
	( 55.01, 61.23) --
	( 57.04, 61.02) --
	( 59.07, 60.81) --
	( 63.13, 60.40) --
	( 69.23, 59.78) --
	( 77.35, 58.95) --
	( 79.38, 58.74) --
	( 81.42, 58.53) --
	( 83.45, 58.32) --
	( 85.48, 58.12) --
	( 87.51, 57.91) --
	( 91.57, 57.49) --
	( 93.60, 57.29) --
	( 95.64, 57.08) --
	( 97.67, 56.87) --
	( 99.70, 56.66) --
	(101.73, 56.46) --
	(103.76, 56.25) --
	(105.79, 56.04) --
	(107.82, 55.84) --
	(109.85, 55.63) --
	(113.92, 55.21) --
	(117.98, 54.80) --
	(124.07, 54.18) --
	(126.11, 53.97) --
	(128.14, 53.76) --
	(130.17, 53.55) --
	(132.20, 53.35) --
	(134.23, 53.14) --
	(138.29, 52.72) --
	(140.32, 52.52) --
	(142.36, 52.31) --
	(144.39, 52.10) --
	(146.42, 51.89) --
	(148.45, 51.69);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (150.48, 51.48) --
	(152.51, 51.27) --
	(156.58, 50.86) --
	(158.61, 50.65) --
	(164.70, 50.03) --
	(166.73, 49.82) --
	(168.76, 49.61) --
	(170.80, 49.41) --
	(174.86, 48.99) --
	(176.89, 48.78) --
	(178.92, 48.58) --
	(180.95, 48.37) --
	(182.98, 48.16) --
	(185.01, 47.95) --
	(187.05, 47.75) --
	(189.08, 47.54) --
	(191.11, 47.33) --
	(193.14, 47.12) --
	(197.20, 46.71) --
	(199.23, 46.50) --
	(201.27, 46.29) --
	(203.30, 46.09) --
	(205.33, 45.88) --
	(207.36, 45.67) --
	(209.39, 45.46) --
	(211.42, 45.26) --
	(213.45, 45.05) --
	(215.48, 44.84) --
	(217.52, 44.63) --
	(219.55, 44.43) --
	(223.61, 44.01) --
	(225.64, 43.81) --
	(227.67, 43.60) --
	(229.70, 43.39) --
	(231.74, 43.18) --
	(237.83, 42.56) --
	(239.86, 42.35) --
	(241.89, 42.15) --
	(243.92, 41.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.95, 30.69) -- (245.95,247.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.45, 30.69) -- (148.45,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	( 38.56,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95, 27.94) --
	( 50.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.45, 27.94) --
	(148.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.95, 27.94) --
	(245.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.46, 27.94) --
	(343.46, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.95, 19.68) {-8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.45, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.95, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.46, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.20,  7.64) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Temp Contract};
\end{scope}
\end{tikzpicture}


==> Graphics/bau_donut_y.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-26 10:31:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);

\path[] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (355.85,247.45);

\path[] ( 27.31, 30.69) rectangle (355.85,247.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25,200.97) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.35,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.45,222.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.56,212.44) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.76,223.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.07,204.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.49,201.02) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.59,206.36) circle (  4.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.69,166.62) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.80,201.46) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.90,214.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.00,211.57) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.21,207.05) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.31,210.98) circle (  8.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.42,217.68) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52,225.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.62,201.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.73,208.08) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.83,211.32) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.93,211.29) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.04,176.60) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.14,192.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.35,225.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.55,219.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.86,222.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.97,195.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.07,206.35) circle ( 11.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.17,213.14) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.28,209.87) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.38,221.63) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.59,192.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.69,205.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.79,202.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.90,205.78) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.00,226.40) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.10,204.72) circle (  1.53);
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (143.21,168.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.31,205.89) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (149.52,211.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.62,198.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,193.80) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.03,157.34) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.14,208.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.24,192.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.45,117.65) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.55,194.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.65,190.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.76,191.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.86,202.53) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.96,203.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.07,207.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.17,204.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.27,199.07) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.38,200.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (191.58,169.15) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.69,194.86) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.79,216.94) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.89,220.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.99,190.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.10,161.17) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.20, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (206.30,197.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.41,197.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.51,189.82) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (212.61,195.25) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (214.72,191.81) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.92,166.98) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.03,117.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.13,159.14) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (225.23,194.24) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.34,186.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.65,190.83) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.75,167.56) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.85,187.10) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.96,111.66) circle (  1.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (244.16,159.22) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.27,195.39) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.37,149.60) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.47,176.58) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.58,190.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.68,188.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.78,192.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.89,167.22) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.99,191.19) circle (  3.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.09,188.25) circle (  6.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.20,130.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.40,137.80) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.51,189.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.61,161.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.71,172.94) circle (  3.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.82,190.12) circle (  7.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.92,203.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.02,188.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.13,128.57) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.23,143.83) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.33,162.88) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.44,154.24) circle (  3.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.54,179.22) circle (  4.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.64,176.91) circle (  5.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.75,167.28) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.85,184.03) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.95,147.81) circle (  3.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (303.06,136.01) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (305.16,162.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (307.26,145.17) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (309.37,155.03) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.47,169.30) circle (  4.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.57,178.28) circle (  4.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.68,174.70) circle (  6.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.78,158.93) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.88,145.53) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.99,170.28) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.09,171.41) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.19,158.00) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.30,160.39) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.40,130.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (334.61,126.87) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.71,194.50) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.81,143.50) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.92,130.37) circle (  1.25);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.16,186.44) --
	(246.27,185.81) --
	(248.37,185.19) --
	(250.47,184.56) --
	(252.58,183.93) --
	(254.68,183.31) --
	(256.78,182.68) --
	(258.89,182.05) --
	(260.99,181.42) --
	(263.09,180.80) --
	(265.20,180.17) --
	(269.40,178.92) --
	(271.51,178.29) --
	(273.61,177.66) --
	(275.71,177.04) --
	(277.82,176.41) --
	(279.92,175.78) --
	(282.02,175.16) --
	(284.13,174.53) --
	(286.23,173.90) --
	(288.33,173.28) --
	(290.44,172.65) --
	(292.54,172.02) --
	(294.64,171.40) --
	(296.75,170.77) --
	(298.85,170.14) --
	(300.95,169.52) --
	(303.06,168.89) --
	(305.16,168.26) --
	(307.26,167.63) --
	(309.37,167.01) --
	(311.47,166.38) --
	(313.57,165.75) --
	(315.68,165.13) --
	(317.78,164.50) --
	(319.88,163.87) --
	(321.99,163.25) --
	(324.09,162.62) --
	(326.19,161.99) --
	(328.30,161.37) --
	(330.40,160.74) --
	(334.61,159.49) --
	(336.71,158.86) --
	(338.81,158.23) --
	(340.92,157.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.25,208.31) --
	( 44.35,208.30) --
	( 46.45,208.28) --
	( 48.56,208.26) --
	( 52.76,208.23) --
	( 59.07,208.18) --
	( 67.49,208.12) --
	( 69.59,208.10) --
	( 71.69,208.08) --
	( 73.80,208.07) --
	( 75.90,208.05) --
	( 78.00,208.04) --
	( 82.21,208.00) --
	( 84.31,207.99) --
	( 86.42,207.97) --
	( 88.52,207.95) --
	( 90.62,207.94) --
	( 92.73,207.92) --
	( 94.83,207.91) --
	( 96.93,207.89) --
	( 99.04,207.87) --
	(101.14,207.86) --
	(105.35,207.82) --
	(109.55,207.79) --
	(115.86,207.74) --
	(117.97,207.73) --
	(120.07,207.71) --
	(122.17,207.69) --
	(124.28,207.68) --
	(126.38,207.66) --
	(130.59,207.63) --
	(132.69,207.61) --
	(134.79,207.60) --
	(136.90,207.58) --
	(139.00,207.56) --
	(141.10,207.55);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (143.21,207.53) --
	(145.31,207.51) --
	(149.52,207.48) --
	(151.62,207.47) --
	(157.93,207.42) --
	(160.03,207.40) --
	(162.14,207.38) --
	(164.24,207.37) --
	(168.45,207.34) --
	(170.55,207.32) --
	(172.65,207.30) --
	(174.76,207.29) --
	(176.86,207.27) --
	(178.96,207.25) --
	(181.07,207.24) --
	(183.17,207.22) --
	(185.27,207.20) --
	(187.38,207.19) --
	(191.58,207.16) --
	(193.69,207.14) --
	(195.79,207.12) --
	(197.89,207.11) --
	(199.99,207.09) --
	(202.10,207.07) --
	(204.20,207.06) --
	(206.30,207.04) --
	(208.41,207.03) --
	(210.51,207.01) --
	(212.61,206.99) --
	(214.72,206.98) --
	(218.92,206.94) --
	(221.03,206.93) --
	(223.13,206.91) --
	(225.23,206.90) --
	(227.34,206.88) --
	(233.65,206.83) --
	(235.75,206.81) --
	(237.85,206.80) --
	(239.96,206.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.06, 30.69) -- (242.06,247.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.10, 30.69) -- (141.10,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 27.31,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 61.50) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,111.63) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,161.77) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,211.90) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 64.53) --
	( 27.31, 64.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,114.66) --
	( 27.31,114.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,164.80) --
	( 27.31,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,214.93) --
	( 27.31,214.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.14, 27.94) --
	( 40.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.10, 27.94) --
	(141.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.06, 27.94) --
	(242.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.02, 27.94) --
	(343.02, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.14, 19.68) {-8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.10, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.06, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.02, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.58,  7.64) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Log wage};
\end{scope}
\end{tikzpicture}


==> Graphics/bau_normal.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-26 10:31:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);

\path[] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (355.85,247.45);

\path[] ( 27.31, 30.69) rectangle (355.85,247.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 42.25,200.97) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 44.35,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 46.45,222.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 48.56,212.44) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.76,223.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.07,204.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 67.49,201.02) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.59,206.36) circle (  4.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 71.69,166.62) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 73.80,201.46) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 75.90,214.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 78.00,211.57) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 82.21,207.05) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 84.31,210.98) circle (  8.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 86.42,217.68) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 88.52,225.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 90.62,201.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 92.73,208.08) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 94.83,211.32) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 96.93,211.29) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.04,176.60) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.14,192.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.35,225.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.55,219.64) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (115.86,222.86) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.97,195.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (120.07,206.35) circle ( 11.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (122.17,213.14) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.28,209.87) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.38,221.63) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.59,192.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.69,205.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.79,202.97) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (136.90,205.78) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (139.00,226.40) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (141.10,204.72) circle (  1.53);
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (143.21,168.42) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (145.31,205.89) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (149.52,211.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (151.62,198.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,193.80) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (160.03,157.34) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (162.14,208.80) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.24,192.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.45,117.65) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.55,194.22) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (172.65,190.47) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.76,191.04) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.86,202.53) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.96,203.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (181.07,207.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (183.17,204.02) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.27,199.07) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.38,200.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (191.58,169.15) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.69,194.86) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (195.79,216.94) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.89,220.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.99,190.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (202.10,161.17) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (204.20, 40.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (206.30,197.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (208.41,197.17) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (210.51,189.82) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (212.61,195.25) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (214.72,191.81) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (218.92,166.98) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (221.03,117.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.13,159.14) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (225.23,194.24) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.34,186.65) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (233.65,190.83) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (235.75,167.56) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.85,187.10) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.96,111.66) circle (  1.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (244.16,159.22) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (246.27,195.39) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (248.37,149.60) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.47,176.58) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.58,190.14) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.68,188.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.78,192.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.89,167.22) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.99,191.19) circle (  3.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (263.09,188.25) circle (  6.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (265.20,130.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (269.40,137.80) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (271.51,189.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (273.61,161.77) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (275.71,172.94) circle (  3.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (277.82,190.12) circle (  7.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (279.92,203.88) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.02,188.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.13,128.57) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.23,143.83) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.33,162.88) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.44,154.24) circle (  3.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.54,179.22) circle (  4.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.64,176.91) circle (  5.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.75,167.28) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.85,184.03) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.95,147.81) circle (  3.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (303.06,136.01) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (305.16,162.56) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (307.26,145.17) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (309.37,155.03) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (311.47,169.30) circle (  4.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (313.57,178.28) circle (  4.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.68,174.70) circle (  6.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.78,158.93) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.88,145.53) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.99,170.28) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (324.09,171.41) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (326.19,158.00) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (328.30,160.39) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (330.40,130.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (334.61,126.87) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (336.71,194.50) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (338.81,143.50) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (340.92,130.37) circle (  1.25);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.16,186.44) --
	(246.27,185.81) --
	(248.37,185.19) --
	(250.47,184.56) --
	(252.58,183.93) --
	(254.68,183.31) --
	(256.78,182.68) --
	(258.89,182.05) --
	(260.99,181.42) --
	(263.09,180.80) --
	(265.20,180.17) --
	(269.40,178.92) --
	(271.51,178.29) --
	(273.61,177.66) --
	(275.71,177.04) --
	(277.82,176.41) --
	(279.92,175.78) --
	(282.02,175.16) --
	(284.13,174.53) --
	(286.23,173.90) --
	(288.33,173.28) --
	(290.44,172.65) --
	(292.54,172.02) --
	(294.64,171.40) --
	(296.75,170.77) --
	(298.85,170.14) --
	(300.95,169.52) --
	(303.06,168.89) --
	(305.16,168.26) --
	(307.26,167.63) --
	(309.37,167.01) --
	(311.47,166.38) --
	(313.57,165.75) --
	(315.68,165.13) --
	(317.78,164.50) --
	(319.88,163.87) --
	(321.99,163.25) --
	(324.09,162.62) --
	(326.19,161.99) --
	(328.30,161.37) --
	(330.40,160.74) --
	(334.61,159.49) --
	(336.71,158.86) --
	(338.81,158.23) --
	(340.92,157.61);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.25,219.26) --
	( 44.35,218.80) --
	( 46.45,218.35) --
	( 48.56,217.90) --
	( 52.76,216.99) --
	( 59.07,215.63) --
	( 67.49,213.82) --
	( 69.59,213.37) --
	( 71.69,212.91) --
	( 73.80,212.46) --
	( 75.90,212.01) --
	( 78.00,211.55) --
	( 82.21,210.65) --
	( 84.31,210.19) --
	( 86.42,209.74) --
	( 88.52,209.29) --
	( 90.62,208.84) --
	( 92.73,208.38) --
	( 94.83,207.93) --
	( 96.93,207.48) --
	( 99.04,207.02) --
	(101.14,206.57) --
	(105.35,205.66) --
	(109.55,204.76) --
	(115.86,203.40) --
	(117.97,202.94) --
	(120.07,202.49) --
	(122.17,202.04) --
	(124.28,201.58) --
	(126.38,201.13) --
	(130.59,200.23) --
	(132.69,199.77) --
	(134.79,199.32) --
	(136.90,198.87) --
	(139.00,198.41) --
	(141.10,197.96) --
	(143.21,197.51) --
	(145.31,197.05) --
	(149.52,196.15) --
	(151.62,195.69) --
	(157.93,194.33) --
	(160.03,193.88) --
	(162.14,193.43) --
	(164.24,192.97) --
	(168.45,192.07) --
	(170.55,191.62) --
	(172.65,191.16) --
	(174.76,190.71) --
	(176.86,190.26) --
	(178.96,189.80) --
	(181.07,189.35) --
	(183.17,188.90) --
	(185.27,188.44) --
	(187.38,187.99) --
	(191.58,187.08) --
	(193.69,186.63) --
	(195.79,186.18) --
	(197.89,185.72) --
	(199.99,185.27) --
	(202.10,184.82) --
	(204.20,184.36) --
	(206.30,183.91) --
	(208.41,183.46) --
	(210.51,183.01) --
	(212.61,182.55) --
	(214.72,182.10) --
	(218.92,181.19) --
	(221.03,180.74) --
	(223.13,180.29) --
	(225.23,179.83) --
	(227.34,179.38) --
	(233.65,178.02) --
	(235.75,177.57) --
	(237.85,177.11) --
	(239.96,176.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.06, 30.69) -- (242.06,247.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.10, 30.69) -- (141.10,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	( 27.31,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 61.50) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,111.63) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,161.77) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,211.90) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 64.53) --
	( 27.31, 64.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,114.66) --
	( 27.31,114.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,164.80) --
	( 27.31,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,214.93) --
	( 27.31,214.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.14, 27.94) --
	( 40.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.10, 27.94) --
	(141.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.06, 27.94) --
	(242.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.02, 27.94) --
	(343.02, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.14, 19.68) {-8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.10, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.06, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.02, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.58,  7.64) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Log wage};
\end{scope}
\end{tikzpicture}


==> Graphics/bau_normal_treatment.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-26 10:31:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);

\path[] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (355.85,247.45);

\path[] ( 38.56, 30.69) rectangle (355.85,247.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 52.98,142.36) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 55.01, 70.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 57.04, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 59.07, 70.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 63.13, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 69.23, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 77.35,112.60) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 79.38, 82.05) circle (  4.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 81.42,112.60) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 83.45,137.60) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 85.48, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 87.51, 70.94) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 91.57, 70.94) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 93.60, 75.75) circle (  8.96);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 95.64, 70.94) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 97.67, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] ( 99.70,154.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (101.73, 91.77) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (103.76, 70.94) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (105.79,104.27) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (107.82,154.27) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (109.85,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (113.92, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (117.98, 70.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (124.07, 70.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (126.11, 70.94) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (128.14, 78.35) circle ( 11.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (130.17,118.56) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (132.20,126.49) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (134.23, 70.94) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (138.29, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (140.32,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (142.36,154.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (144.39, 70.94) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (146.42,126.49) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (148.45, 70.94) circle (  1.53);
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (150.48,154.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (152.51,126.49) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (156.58, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (158.61, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (164.70,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (166.73,154.27) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (168.76,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (170.80,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (174.86,137.60) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (176.89,126.49) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (178.92,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (180.95,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (182.98,126.49) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (185.01,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (187.05, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (189.08,154.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (191.11,204.26) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (193.14, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (197.20,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (199.23,182.04) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (201.27,126.49) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (203.30, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (205.33,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (207.36,182.04) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (209.39, 70.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (211.42,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (213.45,154.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (215.48,207.29) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (217.52,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (219.55,182.04) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (223.61,166.17) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (225.64,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (227.67,154.27) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (229.70,237.59) circle (  1.97);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (231.74,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (237.83,237.59) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (239.86,237.59) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (241.89,237.59) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (243.92,154.27) circle (  1.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (247.99,237.59) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (250.02,222.44) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (252.05,126.49) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (254.08,237.59) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (256.11,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (258.14,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (260.17,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (262.21,189.98) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (264.24,193.74) circle (  3.83);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (266.27,231.06) circle (  6.28);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (268.30,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (272.36,213.78) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (274.39,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (276.42,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (278.46,195.93) circle (  3.52);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (280.49,235.07) circle (  7.14);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (282.52,237.59) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (284.55,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (286.58,175.10) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (288.61,204.26) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (290.64,237.59) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (292.68,209.82) circle (  3.73);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (294.71,226.10) circle (  4.74);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (296.74,229.05) circle (  5.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (298.77,237.59) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (300.80,204.26) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (302.83,145.93) circle (  3.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (304.86,213.78) circle (  2.33);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (306.89,154.27) circle (  1.25);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (308.93,237.59) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (310.96,195.93) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (312.99,208.61) circle (  4.22);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (315.02,219.74) circle (  4.65);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (317.05,217.19) circle (  6.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (319.08,200.56) circle (  2.64);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (321.11,204.26) circle (  2.78);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (323.15,195.93) circle (  2.49);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (325.18,209.82) circle (  2.16);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (327.21,207.29) circle (  2.92);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (329.24,195.93) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (331.27,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (335.33,182.04) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (337.36,182.04) circle (  1.53);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (339.40,154.27) circle (  1.76);

\path[draw=drawColor,draw opacity=0.70,line width= 0.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (341.43,237.59) circle (  1.25);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (247.99,227.02) --
	(250.02,226.48) --
	(252.05,225.93) --
	(254.08,225.39) --
	(256.11,224.85) --
	(258.14,224.31) --
	(260.17,223.76) --
	(262.21,223.22) --
	(264.24,222.68) --
	(266.27,222.14) --
	(268.30,221.59) --
	(272.36,220.51) --
	(274.39,219.97) --
	(276.42,219.42) --
	(278.46,218.88) --
	(280.49,218.34) --
	(282.52,217.80) --
	(284.55,217.26) --
	(286.58,216.71) --
	(288.61,216.17) --
	(290.64,215.63) --
	(292.68,215.09) --
	(294.71,214.54) --
	(296.74,214.00) --
	(298.77,213.46) --
	(300.80,212.92) --
	(302.83,212.37) --
	(304.86,211.83) --
	(306.89,211.29) --
	(308.93,210.75) --
	(310.96,210.20) --
	(312.99,209.66) --
	(315.02,209.12) --
	(317.05,208.58) --
	(319.08,208.03) --
	(321.11,207.49) --
	(323.15,206.95) --
	(325.18,206.41) --
	(327.21,205.86) --
	(329.24,205.32) --
	(331.27,204.78) --
	(335.33,203.70) --
	(337.36,203.15) --
	(339.40,202.61) --
	(341.43,202.07);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.98, 40.54) --
	( 55.01, 42.26) --
	( 57.04, 43.98) --
	( 59.07, 45.69) --
	( 63.13, 49.13) --
	( 69.23, 54.29) --
	( 77.35, 61.16) --
	( 79.38, 62.88) --
	( 81.42, 64.60) --
	( 83.45, 66.32) --
	( 85.48, 68.04) --
	( 87.51, 69.76) --
	( 91.57, 73.19) --
	( 93.60, 74.91) --
	( 95.64, 76.63) --
	( 97.67, 78.35) --
	( 99.70, 80.07) --
	(101.73, 81.79) --
	(103.76, 83.51) --
	(105.79, 85.23) --
	(107.82, 86.94) --
	(109.85, 88.66) --
	(113.92, 92.10) --
	(117.98, 95.54) --
	(124.07,100.69) --
	(126.11,102.41) --
	(128.14,104.13) --
	(130.17,105.85) --
	(132.20,107.57) --
	(134.23,109.29) --
	(138.29,112.72) --
	(140.32,114.44) --
	(142.36,116.16) --
	(144.39,117.88) --
	(146.42,119.60) --
	(148.45,121.32) --
	(150.48,123.04) --
	(152.51,124.76) --
	(156.58,128.19) --
	(158.61,129.91) --
	(164.70,135.07) --
	(166.73,136.79) --
	(168.76,138.51) --
	(170.80,140.22) --
	(174.86,143.66) --
	(176.89,145.38) --
	(178.92,147.10) --
	(180.95,148.82) --
	(182.98,150.54) --
	(185.01,152.26) --
	(187.05,153.97) --
	(189.08,155.69) --
	(191.11,157.41) --
	(193.14,159.13) --
	(197.20,162.57) --
	(199.23,164.29) --
	(201.27,166.00) --
	(203.30,167.72) --
	(205.33,169.44) --
	(207.36,171.16) --
	(209.39,172.88) --
	(211.42,174.60) --
	(213.45,176.32) --
	(215.48,178.04) --
	(217.52,179.75) --
	(219.55,181.47) --
	(223.61,184.91) --
	(225.64,186.63) --
	(227.67,188.35) --
	(229.70,190.07) --
	(231.74,191.79) --
	(237.83,196.94) --
	(239.86,198.66) --
	(241.89,200.38) --
	(243.92,202.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.95, 30.69) -- (245.95,247.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (148.45, 30.69) -- (148.45,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	( 38.56,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 67.91) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,109.57) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,151.24) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,192.90) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 70.94) --
	( 38.56, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,112.60) --
	( 38.56,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,154.27) --
	( 38.56,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,195.93) --
	( 38.56,195.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95, 27.94) --
	( 50.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.45, 27.94) --
	(148.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.95, 27.94) --
	(245.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.46, 27.94) --
	(343.46, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.95, 19.68) {-8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.45, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.95, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.46, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.20,  7.64) {Year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {Temp Contract};
\end{scope}
\end{tikzpicture}

